Measurement of inclusive $B \to X_u \ell \nu$ partial branching fractions and $|V_{ub}|$ at Belle II

A sample of 365 fb$^{-1}$ of $e^+e^- \to \Upsilon(4S) \to B\bar{B}$ data collected by the Belle II experiment is used to measure the partial branching fractions of charmless semileptonic $B$ meson decays and determine the magnitude of the Cabibbo-Kobayashi-Maskawa matrix element $V_{ub}$. Events containing a signal electron or muon $\ell$ and a fully reconstructed hadronic $B$ decay that constrains the signal kinematics are selected, while the rest of the event defines the hadronic system $X_u$ associated with the signal. To discriminate the signal from the 50-times larger background originating from CKM-favored semileptonic $B$ decays, a template fit is performed in both signal and control regions after applying an optimized selection. The partial branching fraction measured for lepton energies greater than 1 GeV in the signal $B$ meson rest frame is $\Delta\mathcal{B}(B \to X_u \ell \nu) = (1.54 \pm 0.08 \, {\rm (stat.)} \pm 0.12 \, {\rm (syst.)}) \times 10^{-3}$. From this measurement, using the Gambino, Giordano, Ossola, Uraltsev theoretical framework, $|V_{ub}| = (4.01 \pm 0.19 ^{+0.07} _{-0.08}) \times 10^{-3}$ is determined, where the uncertainties are experimental and theoretical, respectively. This value is consistent with the world average obtained from previous inclusive measurements. Different theoretical predictions and partial branching fractions measured in other phase-space regions, defined by additional selections on the $X_u$ and leptonic system masses, are also used to determine $|V_{ub}|$.

==> cr_illustration.tex <==
\begin{tikzpicture}
  % Define the coordinates
  \draw (0,2) rectangle (2,4); % CR_{k,low}
  \draw (2,2) rectangle (4,4); % VR1
  \draw (4,2) rectangle (6,4); % CR_{k,high}
  \draw (0,0) rectangle (2,2); % CR_{0,low}
  \draw (2,0) rectangle (4,2); % VR2
  \draw (4,0) rectangle (6,2); % SR

  % Fill patterns for VR1 and VR2
  % \fill[pattern=north east lines] (2,2) rectangle (4,4); % VR1
  % \fill[pattern=north east lines] (2,0) rectangle (4,2); % VR2
  % Labels inside boxes
  \node at (1,3) {\small CR\klow};
  \node at (3,3) {\small VR\kmid};
  \node at (5,3) {\small CR\khigh};
  \node[Purple] at (1,1) {\small CR\zlow};
  \node at (3,1) {\small VR\zmid};
  \node[Green] at (5,1) {SR};

  % Axis labels
  \node at (-0.5,3) {\Large $>0$};
  \node at (-0.5,1) {\Large $0$};
  \node[rotate=90] at (-1.2,2) {$K$ multiplicity};

  \node at (0, -0.5) {0};
  \node at (2, -0.5) {0.60};
  \node at (4, -0.5) {0.87};
  \node at (6, -0.5) {1};
  \node at (3, -1.0) {\btoxclnu\ suppression classifier score};
  % \node at (5, -0.5) {MVA};
  % \node at (6.5, -0.5) {Score};

  % Color-coded borders
  \draw[Purple, very thick] (0,0) rectangle (2,2); % CR_{0,low}
  \draw[Green, very thick] (4,0) rectangle (6,2); % SR

\end{tikzpicture}


==> feynman.tex <==
% B -> Xu l nu
\begin{center}
        
    \begin{tikzpicture}[scale = 1] %this only changes the size of the circles
    \begin{feynman}

    % label={[inner sep = 0.04cm, shift={(0.02cm,0.02cm)}],
    \vertex (base) ;
    \vertex [below = 0.6cm of base] (lowerbase);
    \vertex [above left = 0.05cm and 0.05cm of base] (labelbase) {\textcolor{purple}{\vub}};

    \vertex [left  = 1.3cm of base] (left) {$b$};
    \vertex [below = 0.6cm of left] (lowerleft) {$\bar{q}$};
    \vertex [below right = 1cm and 2cm of base] (right);
    \vertex [below = 0.6cm of right] (lowerright);
    \vertex [below = 0.3cm of left]   (leftmiddle);
    \vertex [below right = 0.8cm and 0.3 of right]  (rightmiddle);

    \draw[thick] (leftmiddle) ellipse (0.35cm and 0.75cm) node [left=0.3cm] {$\bar{B}$};
    
    \vertex [left  = 1.5cm of base] (left);
    \vertex [below = 0.6cm of left] (lowerleft);
    \vertex [below right = 1cm and 2cm of base] (right);
    \vertex [below = 0.6cm of right] (lowerright);
    \vertex [above right = 0.8cm and 0.8cm of base] (Wvertex);
    \vertex [below right = 0.5cm and 1.3cm of Wvertex] (neutrino) {$\bar{\nu}$}; 
    \vertex [above right = 0.5cm and 1.3cm of Wvertex] (lepton) {$\ell^-$}; 
    \vertex [below = 0.3cm of left]   (leftmiddle);
    \vertex [below right = 0.3cm and 0.3 of right]  (rightmiddle);
    %\vertex [above = 2.1cm of rightmiddle] (leptonmiddle);
    
    \vertex[below = 0.5cm of lowerright] (lowerlowerright);
    \vertex[below = 0.5cm of lowerlowerright] (lowerlowerlowerright);
    
    
    \vertex [right = 0.25cm of left] (gu1);
    \vertex [right = 0.5cm of left] (gu2);
    \vertex [right = 0.75cm of left] (gu3);
    \vertex [right = 1cm of left] (gu4);
    \vertex [right = 1.25cm of left] (gu5);
    \vertex [right = 1.5cm of left] (gu6);
    \vertex [right = 0.25cm of lowerleft] (gd1);
    \vertex [right = 0.5cm of lowerleft] (gd2);
    \vertex [right = 0.75cm of lowerleft] (gd3);
    \vertex [right = 1cm of lowerleft] (gd4);
    \vertex [right = 1.25cm of lowerleft] (gd5);
    \vertex [right = 1.5cm of lowerleft] (gd6);
    
    \vertex [below right = 0.112cm and 0.224cm of base] (gu7);
    \vertex [below right = 0.224cm and 0.447cm of base] (gu8);
    \vertex [below right = 0.335cm and 0.671cm of base] (gu9);
    \vertex [below right = 0.447cm and 0.894cm of base] (gu10);
    \vertex [below right = 0.559cm and 1.118cm of base] (gu11);
    \vertex [below right = 0.671cm and 1.342cm of base] (gu12);
    \vertex [below right = 0.783cm and 1.565cm of base] (gu13);
    \vertex [below right = 0.9cm and 1.8cm of base] (gu14);
    \vertex [below right = 0.712cm and 0.224cm of base] (gd7);
    \vertex [below right = 0.824cm and 0.447cm of base] (gd8);
    \vertex [below right = 0.95cm and 0.671cm of base] (gd9);
    \vertex [below right = 1.047cm and 0.894cm of base] (gd10);
    \vertex [below right = 1.75cm and 1.118cm of base] (gd11);
    \vertex [below right = 1.18cm and 1.19cm of base] (gd12);
    \vertex [below right = 1.383cm and 1.565cm of base] (gd13);
    \vertex [below right = 1.495cm and 1.789cm of base] (gd14);
    
    \vertex [below = 0.3cm of gu8] (gm8);
    \vertex [below right = 0.35cm and 0.05cm of gu9] (gm9);
    \vertex [below = 0.3cm of gu10] (gm10);
    \vertex [below = 0.3cm of gu11] (gm11);
    
    \vertex[below = 0.1cm of gd11] (gdd11);
    \diagram* {
        (left) -- [shorten <=0.32cm, black, thick,fermion] (base),
        (lowerleft) -- [shorten <=0.32cm, black, thick,anti fermion] (lowerbase),
        
        (base) -- [black, thick,boson,] (Wvertex),
        (Wvertex) -- [black, thick,fermion,] (lepton),
        (Wvertex) -- [black, thick,anti fermion] (neutrino),
        % (tau) -- [black, thick,boson] (Wvertex2),
        % (tau) -- [black, thick,fermion] (antineutrino),
        % (Wvertex2) -- [black, thick,fermion] (lepton),
        % (Wvertex2) -- [black, thick,anti fermion] (neutrino2),
        
        (base) -- [shorten >=0.10cm, black, thick,fermion, edge label=$u$] (right),
        (lowerbase) -- [shorten >=0.15cm, black, thick,anti fermion] (lowerright),
        
        %add gluons
        %(gd1) -- [black, gluon] (gu2) ,
         (gu2) -- [black, gluon] (gd4) ,
         (gd5) -- [black, gluon] (gu6) ,
        %the ring
         (gu7) -- [black, gluon] (gm8),
         (gm8) -- [black, half left] (gm9),
         (gm8) -- [black, half right] (gm9),
         (gm9) -- [black, gluon] (gm11),
         (gm11) -- [black, gluon] (gu14),
         (gm11) -- [black, gluon] (gd12),
         
         % (gd9) -- [black, gluon] (gdd11),
         % (gdd11) -- [shorten >=0.15cm, black, thick, fermion] (lowerlowerright),
         % (gdd11) -- [shorten >=0.05cm, black, thick, anti fermion] (lowerlowerlowerright),
    };
    
    % \draw[thick] (leftmiddle) ellipse (0.35cm and 0.75cm) node [fill=white,circle, minimum size=0, inner sep=0] {$B$};
    \draw[thick] (rightmiddle) ellipse (0.45cm and 0.7cm) node [circle, minimum size=0, inner sep=0] {$X_u$};
    % \draw[thick] (rightmiddle) ellipse (0.35cm and 0.75cm) node [right=0.cm] {$X_u$};
    \end{feynman}
    \end{tikzpicture}
    \end{center}

